A Brown Theorem for Dehn functions of graphs of groups

We prove an upper bound on the Dehn function of a group $G$ acting cellularly, cocompactly, and without inversions on a simply connected CW complex $X$ in terms of the Dehn functions of the vertex stabilizers, the Dehn function of $X$, and the distortion of the edge stabilizers, provided that $X$ is either a tree or the stabilizer of each $2$-cell has finite index in the stabilizer of every edge in its boundary. This provides a Dehn function analogue of Brown's Theorem for finiteness properties and an answer to a question of Zaremsky in these cases. We also prove analogues of our result for higher Dehn functions when $X$ is a tree.

==> figures/collapse_edge.tex <==
\begin{tikzpicture}[baseline={(Center)}]
    \baseImage[%
        circleradius=8mm,
        intervalthickness=10mm,
        pathoffset=0.35*\intervalthickness,
    ]
    \ComputeCoordinates
    \begin{scope}[
            every path/.style={thick interval},
            every node/.style={midway,sloped,font=\small},
        ]
        \draw (A) -- (B);
    \end{scope}
    \begin{scope}[
            fill=white,draw=black,
            line width=\outlinethickness,
            every circle/.style={radius=\circleradius}
        ]
        \filldraw (A) circle;
        \filldraw (B) circle;
    \end{scope}

    \path[name intersections={of=ACircle and RayBAInner,name=ABInnerInt}];
    \path[name intersections={of=BCircle and RayABInner,name=BAInnerInt}];
    \path[name intersections={of=ACircle and RayBAOuter,name=ABOuterInt}];
    \path[name intersections={of=BCircle and RayABOuter,name=BAOuterInt}];

    \coordinate (ABInner) at (ABInnerInt-1);
    \coordinate (BAInner) at (BAInnerInt-2);
    \coordinate (ABOuter) at (ABOuterInt-2);
    \coordinate (BAOuter) at (BAOuterInt-1);

    \begin{scope}[red]
        \begin{scope}[loop path]
            \draw[dashed,gray] (ABInner) -- ($(ABInner)!-2mm!(BAInner)$) to[out=180,in=0] ($(A)+(90:0.7*\circleradius)$);
            \draw[dashed,gray] (ABOuter) -- ($(ABOuter)!-2mm!(BAOuter)$) to[out=180,in=0] ($(A)+(-90:0.7*\circleradius)$);
            \draw (ABInner) -- (BAInner);
            \draw (ABOuter) -- (BAOuter);
            \draw[dashed] (BAInner)
            to[out=0,in=180] ($(B)+(90:0.7*\circleradius)$)
            to[out=0,in=90] ($(B)+(0:0.5*\circleradius)$)
            node[anchor=west,xshift=-1pt] {$\mu$}
            to[out=-90,in=0] ($(B)+(-90:0.7*\circleradius)$)
            to[out=180,in=0] (BAOuter);

            \draw[connection path] (ABInner) -- (ABOuter);
            \draw[connection path] (BAInner) -- (BAOuter);
        \end{scope}
        \fill (ABInner) circle;
        \fill (BAInner) circle;
        \fill (ABOuter) circle;
        \fill (BAOuter) circle;
    \end{scope}

    \begin{scope}[font=\small]
        \node[anchor=south west] at ($(B)+(45:\circleradius)$)[inner sep=1pt] {$EG_{v}$};
        \node[anchor=south east] at ($(A)+(135:\circleradius)$)[inner sep=1pt] {$EG_{u}$};
        \path (A) --node[above=0.5*\intervalthickness] {$EG_{e} \times [0,1]$} (B);
    \end{scope}

    \begin{scope}[red]
        \node[below] at (barycentric cs:ABInner=1,BAInner=0.25) {$\nu_1$};
        \node[above] at (barycentric cs:ABOuter=0.75,BAOuter=1) {$\nu_2$};
        \node[left] at (barycentric cs:ABInner=1,ABOuter=1) {$\gamma_0$};
        \node[left] at (barycentric cs:BAInner=1,BAOuter=1) {$\gamma_1$};
        \node at (B) {$\Dehn_{G_v}$};
    \end{scope}
\end{tikzpicture}

==> figures/collapse_face.tex <==
\begin{tikzpicture}[baseline={(Center)}]
    \baseImage[%
        sidelength=3,
        circleradius=8mm,
        intervalthickness=6mm,
        innerpathoffset=0.5*\intervalthickness+0.5*\outlinethickness,
        outerpathoffset=0.2*\intervalthickness,
        Ax={-0.6*\sidelength},
        Ay={sqrt(3)/6*\sidelength},
        Bx={0.6*\sidelength},
        By={sqrt(3)/6*\sidelength},
        Cx={0},
        Cy={-sqrt(3)/3*\sidelength-0.1*\sidelength},
    ]
    \ComputeCoordinates
    \begin{scope}[
            every path/.style={thick interval},
            every node/.style={midway,sloped,font=\small},
        ]
        \draw (A) -- (B) -- (C) -- cycle;
    \end{scope}
    \begin{scope}[
            fill=white,draw=black,
            line width=\outlinethickness,
            every circle/.style={radius=\circleradius}
        ]
        \filldraw (A) circle;
        \filldraw (B) circle;
        \filldraw (C) circle;
    \end{scope}

    \path[name intersections={of=ACircle and RayBAInner,name=ABInnerInt}];
    \path[name intersections={of=ACircle and RayCAInner,name=ACInnerInt}];
    \path[name intersections={of=BCircle and RayABInner,name=BAInnerInt}];
    \path[name intersections={of=BCircle and RayCBInner,name=BCInnerInt}];
    \path[name intersections={of=CCircle and RayACInner,name=CAInnerInt}];
    \path[name intersections={of=CCircle and RayBCInner,name=CBInnerInt}];

    \coordinate (ABInner) at (ABInnerInt-2);
    \coordinate (ACInner) at (ACInnerInt-2);
    \coordinate (BAInner) at (BAInnerInt-1);
    \coordinate (BCInner) at (BCInnerInt-2);
    \coordinate (CAInner) at (CAInnerInt-1);
    \coordinate (CBInner) at (CBInnerInt-1);

    \begin{scope}[red]
        \begin{scope}[loop path]
            \draw[dashed,gray] (ABOuter) -- ($(ABOuter)!-8mm!(BAOuter)$);
            \draw (ABOuter) -- (BAOuter);
            \draw[dashed,gray] (BAOuter) -- ($(BAOuter)!-8mm!(ABOuter)$);
            \draw[fill=white] (CAInner) -- (CBInner) -- (BCInner) -- (BAInner) -- (ABInner) -- (ACInner) -- cycle;

            \draw[connection path] (ABOuter) -- (ABInner);
            \draw[connection path] (BAOuter) -- (BAInner);
        \end{scope}
        \fill (ABOuter) circle;
        \fill (BAOuter) circle;

        \fill (ABInner) circle;
        \fill (ACInner) circle;
        \fill (BAInner) circle;
        \fill (BCInner) circle;
        \fill (CAInner) circle;
        \fill (CBInner) circle;
    \end{scope}

    \begin{scope}[font=\small]
        \node[anchor=south west] at ($(B)+(45:\circleradius)$)[inner sep=1pt] {$EG_{v_2}$};
        \node[anchor=south east] at ($(A)+(135:\circleradius)$)[inner sep=1pt] {$EG_{v_1}$};
        \node[anchor=center] at (C) {$EG_{v_3}$};
        \path (A) --node[above=0.5*\intervalthickness] {$EG_{e} \times [0,1]$} (B);
    \end{scope}

    \begin{scope}[red]
        \node[right] at (barycentric cs:ABInner=1,ABOuter=1) {$\mu_1$};
        \node[left] at (barycentric cs:BAInner=1,BAOuter=1) {$\mu_2$};
        \node[left] at (barycentric cs:ACInner=1,CAInner=1) {$\nu_1$};
        \node[right] at (barycentric cs:BCInner=1,CBInner=1) {$\nu_2$};
        \node at (barycentric cs:A=1,B=1,C=1) {$gP_\sigma$};
        \node[below] at (barycentric cs:CAInner=1,CBInner=1) {$\lambda_3$};
        \node[left] at (ABInner) {$\lambda_1$};
        \node[right] at (BAInner) {$\lambda_2$};
    \end{scope}
\end{tikzpicture}

==> figures/collapse_types.tex <==
\begin{tikzpicture}[
        line width=0.8pt,
        deleted/.style={red},
    ]
    \newcommand{\Vertex}[2][]{
        \fill[#1] (#2) circle[radius=1.5pt];
    }
    \newcommand{\TriangleBase}[1][]{%
        \filldraw[line width=0.8pt,#1] (0,0) coordinate (A) -- (1.2,0) coordinate (B) -- (0.6,1.05) coordinate (C) -- cycle;
    }
    \newcommand{\Triangle}[2][]{%
        \TriangleBase[#1]
        #2
        \foreach \P in {A,B,C}{\Vertex{\P}}
    }
    \newcommand{\Collapse}[1][0.55]{
        \draw[draw=none] (1.55,#1) -- node {\Large$\collapse$} (2.35,#1);
    }
    \newcommand{\CollapseFrom}[1][0.55]{
        \draw[draw=none] (2.35,#1) -- node {\Large$\collapseFrom$} (1.55,#1);
    }

    \begin{scope}[shift={(0,0)}]
        \begin{scope}
            \draw[deleted] (0,0) coordinate (A) -- (1.2,0) coordinate (B);
            \Vertex[deleted]{A}
            \Vertex{B}
        \end{scope}
        \Collapse[0]
        \begin{scope}[shift={(2.7,0)}]
            \Vertex{0,0}
        \end{scope}
    \end{scope}

    \begin{scope}[shift={(0,-2.45)}]
        \Triangle[fill=red,fill opacity=0.25]{
            \draw[deleted] (A) -- (B);
        }
        \Collapse
        \begin{scope}[shift={(2.7,0)}]
            \Triangle[opacity=0]{
                \draw (A) -- (C);
                \draw (B) -- (C);
            }
        \end{scope}
    \end{scope}

    \begin{scope}[shift={(0,-4.9)}]
        \Triangle[fill=red,fill opacity=0.25]{}
        \Vertex[deleted]{C}
        \Collapse
        \begin{scope}[shift={(2.7,0)}]
            \draw (0,0.55) coordinate (A) -- (1.2,0.55) coordinate (B);
            \Vertex{B}
            \Vertex{A}

            \CollapseFrom
        \end{scope}
        \begin{scope}[shift={(5.4,0)}]
            \Triangle[opacity=0]{
                \draw (A) -- (B);
                \draw[deleted] (B) -- (C);
            }
            \Vertex[deleted]{C}
            \CollapseFrom
        \end{scope}
        \begin{scope}[shift={(8.1,0)}]
            \Triangle[fill=red,fill opacity=0.25]{
                \draw[deleted] (A) -- (C);
            }
        \end{scope}
    \end{scope}
\end{tikzpicture}


==> figures/disk_partition.tex <==
\def\radius{3cm}%
\newcommand{\Connection}[2]{
    (#1:\radius) circle[radius=2*\radius*sin(abs(#2)/2)-2pt]
    (#1:\radius) circle[radius=2*\radius*sin(abs(#2)/2)+2pt]
}
\begin{tikzpicture}[
        bullet/.style={
                circle,
                fill=black,
                inner sep=0pt,
                minimum size=2pt
            },
        edge from parent/.style={draw,thick},
        level 1/.style={
                sibling angle=360/5
            },
        grow cyclic,
        thick
    ]
    % \path[use as bounding box] (0,0) circle[radius=\radius];

    \node at (176:\radius+0.75em) {$g_{+}$};
    \node at (112:\radius+0.5em) {$g_{-}$};

    \draw (0,0) circle[radius=\radius];
    \clip (0,0) circle[radius=\radius];

    \begin{scope}[draw=red,even odd rule,fill=red,fill opacity=0.25]
        \filldraw
        \Connection{75+90}{7}
        \Connection{75+70}{7}
        \Connection{75+50}{7}
        \Connection{75+70}{32};
        \filldraw
        \Connection{85}{13}
        \Connection{55}{13}
        \Connection{70}{32};
        \filldraw
        \Connection{-10-1}{7}
        \Connection{-10-1}{13}
        \Connection{17-1}{8}
        \Connection{0-1}{30};
        \filldraw
        \Connection{-85.5-4}{13}
        \Connection{-53.5-4}{13}
        \Connection{-70-4}{35};
        \filldraw
        \Connection{-145}{15}
        \Connection{-145}{27};
    \end{scope}

    \draw (0,0) circle[radius=\radius];

    \node[bullet] (A) {}
    child[level distance=19mm] { node[bullet] {}
            child[level distance=8mm] {node[bullet] {}}
        }
    child[level distance=19mm] { node[bullet] {}
            child[sibling angle=80,level distance=10mm] {node[bullet] {}}
            child[sibling angle=80,level distance=10mm] {node[bullet] {}}
        }
    child[level distance=19mm] { node[bullet] {}
            child[sibling angle=80,level distance=7.25mm] {
                    node[bullet] {}
                    child[level distance=4mm,edge from parent/.style={draw=none}] {}
                    child[sibling angle=60,level distance=4mm] {node[bullet] {}}
                }
            child[sibling angle=80,level distance=11.25mm] {node[bullet] {}}
        }
    child[level distance=19mm] { node[bullet] {}
            child[sibling angle=80,level distance=10mm] {node[bullet] {}}
            child[sibling angle=80,level distance=10mm] {node[bullet] {}}
        }
    child[level distance=19mm] { node[bullet] (B) {}
            child[sibling angle=50,level distance=12.5mm] {node[bullet] {}}
            child[sibling angle=50,level distance=10mm] {node[bullet] {}}
            child[sibling angle=50,level distance=12.5mm] {node[bullet] {}}
        };
    \path (A) --node[midway,anchor=south west,inner sep=1pt] {$e$} (B);
    \node[red,anchor=south east,inner sep=0pt] at (160:0.5*\radius) {$\mu_e$};
\end{tikzpicture}

==> figures/hexagon_cell.tex <==
\begin{tikzpicture}[
        thick,
        every circle/.style={radius=1.5pt}
    ]
    \foreach \i in {0,...,5}
    \coordinate (A\i) at ({60*\i}:1.5);

    \draw (A0) \foreach \i in {1,...,5} { -- (A\i) } -- cycle;

    \foreach \i in {0,...,5}
    \fill (A\i) circle; %node {A\i};

    \node at (barycentric cs:A3=1,A0=1) {$gP_\sigma$};

    \node[below] at (barycentric cs:A4=1,A5=1) {$\transGlue{e_1}{\sigma}(g) \times e_1$};
    \node[left] at (barycentric cs:A3=1,A2=1) {$\transGlue{e_3}{\sigma}(g) \times e_3$};
    \node[right] at (barycentric cs:A0=1,A1=1) {$\transGlue{e_2}{\sigma}(g) \times e_2$};

    \node[left] at (barycentric cs:A4=1,A3=1) {$g_{v_1,\sigma}$};
    \node[right] at (barycentric cs:A5=1,A0=1) {$g_{v_2,\sigma}$};
    \node[above] at (barycentric cs:A2=1,A1=1) {$g_{v_3,\sigma}$};
\end{tikzpicture}

==> figures/subtrees_around_vertex.tex <==
\tikzset{
    normal edge/.style={
            edge from parent/.style={draw,thick}
        },
    mid child arrow out/.style={
            edge from parent/.style={
                    draw,
                    postaction={
                            decorate,
                            decoration={
                                    markings,
                                    mark=at position .7 with {\arrow{>}}
                                }
                        }
                }
        },
    mid child arrow in/.style={
            edge from parent/.style={
                    draw,
                    postaction={
                            decorate,
                            decoration={
                                    markings,
                                    mark=at position .7 with {\arrow{<}}
                                }
                        }
                }
        }
}
\begin{tikzpicture}[
        bullet/.style={
                circle,
                fill=black,
                inner sep=0pt,
                minimum size=2pt
            },
        normal edge,
        level distance=15mm,
        level 1/.style={
                sibling angle=60
            },
        level 2/.style={
                dashed,
                sibling angle=45,
                level distance=8mm,
            },
        grow cyclic,
        thick
    ]
    \node[bullet] (A) {}
    child[mid child arrow out] { node[bullet] (BR) {}
            child[normal edge] {}
            child[normal edge] {}
        }
    child[mid child arrow in] { node[bullet] (B1) {}
            child[normal edge] {}
            child[normal edge] {}
        }
    child[mid child arrow in] { node[bullet] (B2) {}
            child[normal edge] {}
            child[normal edge] {}
        }
    child[mid child arrow in] { node[bullet] (B3) {}
            child[normal edge] {}
            child[normal edge] {}
        }
    child[mid child arrow in] { node[bullet] (B4) {}
            child[normal edge] {}
            child[normal edge] {}
        };
    \draw[line width=1pt, line cap=round, dash pattern=on 0pt off 4.5\pgflinewidth] (205:8mm) arc[start angle=205, end angle=155, radius=8mm];
    \node[anchor=east] at (A) {$v$};
    \path
    (A) --node[midway,anchor=north east,inner sep=0pt] {$e_4$} (B4)
    (A) --node[midway,anchor=east,inner sep=0pt,yshift=4pt] {$e_3$} (B3)
    (A) --node[midway,anchor=south,yshift=-1pt] {$e_2$} (B2)
    (A) --node[midway,anchor=south west,inner sep=0pt] {$e_1$} (B1)
    (A) --node[midway,anchor=north west,xshift=0pt,yshift=3pt] {$e_r$} (BR);
    \begin{scope}[red]
        \begin{scope}[scale=1.5]
            \foreach \B/\ang in {BR/-120,B1/-60,B2/0,B3/60,B4/120} {
                    \begin{scope}[shift={(\B)}, rotate=\ang]
                        \draw
                        (0.5,-0.5) to[out=180,in=-90] (-0.25,0) to[out=90,in=180] (0.5,0.5) coordinate (T\B);
                    \end{scope}
                }
        \end{scope}
        \node[anchor=north] at (TBR) {$T_r$};
        \node[anchor=north west] at (TB1) {$T_1$};
        \node[anchor=west] at (TB2) {$T_2$};
        \node[anchor=south west] at (TB3) {$T_3$};
        \node[anchor=south] at (TB4) {$T_4$};
    \end{scope}
\end{tikzpicture}
